SGMatch: Semantic-Guided Non-Rigid Shape Matching with Flow Regularization

Establishing accurate point-to-point correspondences between non-rigid 3D shapes remains a critical challenge, particularly under non-isometric deformations and topological noise. Existing functional map pipelines suffer from ambiguities that geometric descriptors alone cannot resolve, and spatial inconsistencies inherent in the projection of truncated spectral bases to dense pointwise correspondences. In this paper, we introduce SGMatch, a learning-based framework that couples 3D-lifted semantic cues with trajectory-level feature transport regularization. Specifically, we design a Semantic-Guided Local Cross-Attention module that integrates semantic features from vision foundation models into geometric descriptors while preserving local structural continuity. Furthermore, we adapt conditional flow matching as a time-conditioned feature transport regularizer that promotes spatially coherent point-wise recovery. Experimental results on multiple benchmarks demonstrate that SGMatch achieves competitive performance across near-isometric settings and consistent improvements under non-isometric deformations and topological noise.

==> figs/tikz/cd_pck/dt4d_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{DT4D-H inter-class}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
        trim axis left,
        trim axis right,
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	    ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.0 \\
0.02531645569620253 0.03274094685912132 \\
0.05063291139240506 0.06374422460794449 \\
0.0759493670886076 0.09330937266349792 \\
0.10126582278481013 0.12139475345611572 \\
0.12658227848101267 0.14795146882534027 \\
0.1518987341772152 0.17335833609104156 \\
0.17721518987341772 0.19763065874576569 \\
0.20253164556962025 0.22090469300746918 \\
0.22784810126582278 0.2430759072303772 \\
0.25316455696202533 0.2642838656902313 \\
0.27848101265822783 0.2844858169555664 \\
0.3037974683544304 0.30385127663612366 \\
0.3291139240506329 0.3224237263202667 \\
0.35443037974683544 0.34018298983573914 \\
0.37974683544303794 0.35718223452568054 \\
0.4050632911392405 0.3735203742980957 \\
0.43037974683544306 0.3892887532711029 \\
0.45569620253164556 0.40444496273994446 \\
0.4810126582278481 0.4191051125526428 \\
0.5063291139240507 0.43304455280303955 \\
0.5316455696202531 0.4465591609477997 \\
0.5569620253164557 0.4595739543437958 \\
0.5822784810126582 0.4722025990486145 \\
0.6075949367088608 0.4843846261501312 \\
0.6329113924050633 0.4960203468799591 \\
0.6582278481012658 0.5073056221008301 \\
0.6835443037974683 0.5182291865348816 \\
0.7088607594936709 0.5288000106811523 \\
0.7341772151898734 0.5390540957450867 \\
0.7594936708860759 0.5488771796226501 \\
0.7848101265822784 0.5583542585372925 \\
0.810126582278481 0.5674586892127991 \\
0.8354430379746836 0.5763702392578125 \\
0.8607594936708861 0.5849947929382324 \\
0.8860759493670886 0.5933849215507507 \\
0.9113924050632911 0.6014697551727295 \\
0.9367088607594937 0.6093775033950806 \\
0.9620253164556962 0.616991400718689 \\
0.9873417721518987 0.6243941187858582 \\
1.0126582278481013 0.6315865516662598 \\
1.0379746835443038 0.6385625004768372 \\
1.0632911392405062 0.645313560962677 \\
1.0886075949367089 0.6516879796981812 \\
1.1139240506329113 0.6578909158706665 \\
1.139240506329114 0.6639841794967651 \\
1.1645569620253164 0.6698868870735168 \\
1.1898734177215189 0.675571858882904 \\
1.2151898734177216 0.6811424493789673 \\
1.240506329113924 0.6865143179893494 \\
1.2658227848101267 0.6917683482170105 \\
1.2911392405063291 0.6968950033187866 \\
1.3164556962025316 0.7018701434135437 \\
1.3417721518987342 0.706744909286499 \\
1.3670886075949367 0.7114332318305969 \\
1.3924050632911391 0.7160029411315918 \\
1.4177215189873418 0.7204685807228088 \\
1.4430379746835442 0.7248235940933228 \\
1.4683544303797469 0.7290646433830261 \\
1.4936708860759493 0.7332406044006348 \\
1.5189873417721518 0.7373181581497192 \\
1.5443037974683544 0.7412675619125366 \\
1.5696202531645569 0.7451431155204773 \\
1.5949367088607596 0.7489181160926819 \\
1.620253164556962 0.7525299787521362 \\
1.6455696202531644 0.7561229467391968 \\
1.6708860759493671 0.7596269249916077 \\
1.6962025316455696 0.7630133032798767 \\
1.7215189873417722 0.7663495540618896 \\
1.7468354430379747 0.769608736038208 \\
1.7721518987341771 0.7727413177490234 \\
1.7974683544303798 0.7758277058601379 \\
1.8227848101265822 0.7788580060005188 \\
1.8481012658227849 0.7818282842636108 \\
1.8734177215189873 0.7847446799278259 \\
1.8987341772151898 0.787563145160675 \\
1.9240506329113924 0.7903578281402588 \\
1.9493670886075949 0.7930542230606079 \\
1.9746835443037973 0.7957128286361694 \\
2.0 0.7982920408248901 \\
    };
\addlegendentry{\textcolor{black}{HybridFMap (AUC: 0.56)}}    


\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 1.916344842811668e-07 \\
0.02531645569620253 0.036707863211631775 \\
0.05063291139240506 0.07125509530305862 \\
0.0759493670886076 0.10389871150255203 \\
0.10126582278481013 0.13489095866680145 \\
0.12658227848101267 0.16438689827919006 \\
0.1518987341772152 0.19253626465797424 \\
0.17721518987341772 0.21931935846805573 \\
0.20253164556962025 0.24482186138629913 \\
0.22784810126582278 0.2690995931625366 \\
0.25316455696202533 0.2922584116458893 \\
0.27848101265822783 0.31434890627861023 \\
0.3037974683544304 0.33533087372779846 \\
0.3291139240506329 0.35537227988243103 \\
0.35443037974683544 0.3747132420539856 \\
0.37974683544303794 0.39312899112701416 \\
0.4050632911392405 0.4106765389442444 \\
0.43037974683544306 0.4274725317955017 \\
0.45569620253164556 0.4436118006706238 \\
0.4810126582278481 0.45913776755332947 \\
0.5063291139240507 0.47401848435401917 \\
0.5316455696202531 0.4883117973804474 \\
0.5569620253164557 0.5019951462745667 \\
0.5822784810126582 0.5151545405387878 \\
0.6075949367088608 0.5277687907218933 \\
0.6329113924050633 0.5399959683418274 \\
0.6582278481012658 0.5517216324806213 \\
0.6835443037974683 0.5630841255187988 \\
0.7088607594936709 0.5738774538040161 \\
0.7341772151898734 0.5843684077262878 \\
0.7594936708860759 0.5945112705230713 \\
0.7848101265822784 0.6042524576187134 \\
0.810126582278481 0.6136153936386108 \\
0.8354430379746836 0.6227044463157654 \\
0.8607594936708861 0.6314501166343689 \\
0.8860759493670886 0.6397684216499329 \\
0.9113924050632911 0.6477981209754944 \\
0.9367088607594937 0.6554968953132629 \\
0.9620253164556962 0.6629692912101746 \\
0.9873417721518987 0.6702369451522827 \\
1.0126582278481013 0.6772509813308716 \\
1.0379746835443038 0.684097170829773 \\
1.0632911392405062 0.6906816959381104 \\
1.0886075949367089 0.6970273852348328 \\
1.1139240506329113 0.703258216381073 \\
1.139240506329114 0.7092229723930359 \\
1.1645569620253164 0.7150229215621948 \\
1.1898734177215189 0.7206273674964905 \\
1.2151898734177216 0.7260286211967468 \\
1.240506329113924 0.7313198447227478 \\
1.2658227848101267 0.7364164590835571 \\
1.2911392405063291 0.741336464881897 \\
1.3164556962025316 0.7461447715759277 \\
1.3417721518987342 0.750796377658844 \\
1.3670886075949367 0.7553399205207825 \\
1.3924050632911391 0.7597207427024841 \\
1.4177215189873418 0.7640394568443298 \\
1.4430379746835442 0.7682652473449707 \\
1.4683544303797469 0.7722907066345215 \\
1.4936708860759493 0.7762078046798706 \\
1.5189873417721518 0.780049741268158 \\
1.5443037974683544 0.783757746219635 \\
1.5696202531645569 0.787360429763794 \\
1.5949367088607596 0.7909228205680847 \\
1.620253164556962 0.794363260269165 \\
1.6455696202531644 0.797741711139679 \\
1.6708860759493671 0.8009899854660034 \\
1.6962025316455696 0.8041825890541077 \\
1.7215189873417722 0.8073240518569946 \\
1.7468354430379747 0.8103232383728027 \\
1.7721518987341771 0.8132795691490173 \\
1.7974683544303798 0.8161539435386658 \\
1.8227848101265822 0.8189792633056641 \\
1.8481012658227849 0.821704626083374 \\
1.8734177215189873 0.8243488669395447 \\
1.8987341772151898 0.8269519209861755 \\
1.9240506329113924 0.8294872641563416 \\
1.9493670886075949 0.8319876790046692 \\
1.9746835443037973 0.834398627281189 \\
2.0 0.8367895483970642 \\
    };
\addlegendentry{\textcolor{black}{\textbf{Ours: (AUC: {0.60})}}}  



\end{axis}
\end{tikzpicture}

==> figs/tikz/cd_pck/smal_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{SMAL}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
        trim axis left,
        trim axis right,
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	    ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.07367435097694397 \\
0.02531645569620253 0.098990797996521 \\
0.05063291139240506 0.12292428314685822 \\
0.0759493670886076 0.14593961834907532 \\
0.10126582278481013 0.16780555248260498 \\
0.12658227848101267 0.1888226866722107 \\
0.1518987341772152 0.2090321183204651 \\
0.17721518987341772 0.22849170863628387 \\
0.20253164556962025 0.24726174771785736 \\
0.22784810126582278 0.2652311325073242 \\
0.25316455696202533 0.2824249565601349 \\
0.27848101265822783 0.29884764552116394 \\
0.3037974683544304 0.31485122442245483 \\
0.3291139240506329 0.32988566160202026 \\
0.35443037974683544 0.3444073498249054 \\
0.37974683544303794 0.35851234197616577 \\
0.4050632911392405 0.3722456991672516 \\
0.43037974683544306 0.38542959094047546 \\
0.45569620253164556 0.3982655107975006 \\
0.4810126582278481 0.41056036949157715 \\
0.5063291139240507 0.4223693907260895 \\
0.5316455696202531 0.43372008204460144 \\
0.5569620253164557 0.4448079764842987 \\
0.5822784810126582 0.45542842149734497 \\
0.6075949367088608 0.4658091068267822 \\
0.6329113924050633 0.4760783910751343 \\
0.6582278481012658 0.4856971204280853 \\
0.6835443037974683 0.49531853199005127 \\
0.7088607594936709 0.5044764280319214 \\
0.7341772151898734 0.5132884979248047 \\
0.7594936708860759 0.5219845771789551 \\
0.7848101265822784 0.5304487347602844 \\
0.810126582278481 0.5386607050895691 \\
0.8354430379746836 0.546726644039154 \\
0.8607594936708861 0.5544946789741516 \\
0.8860759493670886 0.5619748830795288 \\
0.9113924050632911 0.5692061185836792 \\
0.9367088607594937 0.5763577818870544 \\
0.9620253164556962 0.5833150148391724 \\
0.9873417721518987 0.5899734497070312 \\
1.0126582278481013 0.5965153574943542 \\
1.0379746835443038 0.6028447151184082 \\
1.0632911392405062 0.6090278625488281 \\
1.0886075949367089 0.6150269508361816 \\
1.1139240506329113 0.620856523513794 \\
1.139240506329114 0.6266254782676697 \\
1.1645569620253164 0.6320739984512329 \\
1.1898734177215189 0.6373612284660339 \\
1.2151898734177216 0.6425868272781372 \\
1.240506329113924 0.6477847695350647 \\
1.2658227848101267 0.6528101563453674 \\
1.2911392405063291 0.6577924489974976 \\
1.3164556962025316 0.6625968813896179 \\
1.3417721518987342 0.6672878265380859 \\
1.3670886075949367 0.6719198822975159 \\
1.3924050632911391 0.676317036151886 \\
1.4177215189873418 0.6806814074516296 \\
1.4430379746835442 0.6848098039627075 \\
1.4683544303797469 0.6890336871147156 \\
1.4936708860759493 0.6931120157241821 \\
1.5189873417721518 0.6970555186271667 \\
1.5443037974683544 0.7010029554367065 \\
1.5696202531645569 0.7048618197441101 \\
1.5949367088607596 0.7085537910461426 \\
1.620253164556962 0.7122172713279724 \\
1.6455696202531644 0.7158241868019104 \\
1.6708860759493671 0.7192823886871338 \\
1.6962025316455696 0.7227402329444885 \\
1.7215189873417722 0.7261481881141663 \\
1.7468354430379747 0.7293304204940796 \\
1.7721518987341771 0.7324411273002625 \\
1.7974683544303798 0.7354795336723328 \\
1.8227848101265822 0.7385309338569641 \\
1.8481012658227849 0.7416505217552185 \\
1.8734177215189873 0.7446730136871338 \\
1.8987341772151898 0.7474775314331055 \\
1.9240506329113924 0.7502674460411072 \\
1.9493670886075949 0.7531158328056335 \\
1.9746835443037973 0.7558263540267944 \\
2.0 0.7584949135780334 \\
    };
\addlegendentry{\textcolor{black}{HybridFMap (AUC: {0.54})}}    



\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.0724034383893013 \\
0.02531645569620253 0.09933581203222275 \\
0.05063291139240506 0.1250745803117752 \\
0.0759493670886076 0.14970429241657257 \\
0.10126582278481013 0.17305448651313782 \\
0.12658227848101267 0.1954198032617569 \\
0.1518987341772152 0.21701496839523315 \\
0.17721518987341772 0.23768927156925201 \\
0.20253164556962025 0.2575952112674713 \\
0.22784810126582278 0.27650824189186096 \\
0.25316455696202533 0.2948586940765381 \\
0.27848101265822783 0.3121562898159027 \\
0.3037974683544304 0.3288375437259674 \\
0.3291139240506329 0.34496957063674927 \\
0.35443037974683544 0.3606016933917999 \\
0.37974683544303794 0.3755766749382019 \\
0.4050632911392405 0.39003080129623413 \\
0.43037974683544306 0.4039103090763092 \\
0.45569620253164556 0.41734206676483154 \\
0.4810126582278481 0.43002450466156006 \\
0.5063291139240507 0.44238197803497314 \\
0.5316455696202531 0.4541949927806854 \\
0.5569620253164557 0.4656226634979248 \\
0.5822784810126582 0.47668659687042236 \\
0.6075949367088608 0.48754191398620605 \\
0.6329113924050633 0.49806174635887146 \\
0.6582278481012658 0.5080471634864807 \\
0.6835443037974683 0.5177887678146362 \\
0.7088607594936709 0.5271121263504028 \\
0.7341772151898734 0.5362592935562134 \\
0.7594936708860759 0.545099675655365 \\
0.7848101265822784 0.5536145567893982 \\
0.810126582278481 0.561926007270813 \\
0.8354430379746836 0.5699108839035034 \\
0.8607594936708861 0.5779135823249817 \\
0.8860759493670886 0.585607647895813 \\
0.9113924050632911 0.5930662751197815 \\
0.9367088607594937 0.6001026630401611 \\
0.9620253164556962 0.6071873903274536 \\
0.9873417721518987 0.6139966249465942 \\
1.0126582278481013 0.6206568479537964 \\
1.0379746835443038 0.6269614696502686 \\
1.0632911392405062 0.6331392526626587 \\
1.0886075949367089 0.6391716003417969 \\
1.1139240506329113 0.6450938582420349 \\
1.139240506329114 0.6508686542510986 \\
1.1645569620253164 0.6563482284545898 \\
1.1898734177215189 0.6618244647979736 \\
1.2151898734177216 0.6671819090843201 \\
1.240506329113924 0.6722927689552307 \\
1.2658227848101267 0.6773631572723389 \\
1.2911392405063291 0.6821764707565308 \\
1.3164556962025316 0.6869850754737854 \\
1.3417721518987342 0.6916252970695496 \\
1.3670886075949367 0.6961800456047058 \\
1.3924050632911391 0.7006884813308716 \\
1.4177215189873418 0.7049587368965149 \\
1.4430379746835442 0.7093063592910767 \\
1.4683544303797469 0.7135393023490906 \\
1.4936708860759493 0.717659056186676 \\
1.5189873417721518 0.7216504216194153 \\
1.5443037974683544 0.7254043221473694 \\
1.5696202531645569 0.7291187047958374 \\
1.5949367088607596 0.7327741980552673 \\
1.620253164556962 0.7364317178726196 \\
1.6455696202531644 0.7399353384971619 \\
1.6708860759493671 0.7433377504348755 \\
1.6962025316455696 0.7466610074043274 \\
1.7215189873417722 0.749866247177124 \\
1.7468354430379747 0.753023624420166 \\
1.7721518987341771 0.756156861782074 \\
1.7974683544303798 0.7592369914054871 \\
1.8227848101265822 0.7622770071029663 \\
1.8481012658227849 0.7651816606521606 \\
1.8734177215189873 0.7681170105934143 \\
1.8987341772151898 0.7709223628044128 \\
1.9240506329113924 0.7737748026847839 \\
1.9493670886075949 0.7764970660209656 \\
1.9746835443037973 0.7792308926582336 \\
2.0 0.7818278670310974 \\
    };
\addlegendentry{\textcolor{black}{\textbf{Ours (AUC: 0.56)}}}    




\end{axis}
\end{tikzpicture}

==> figs/tikz/cd_pck/topkids_conformal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{\columnwidth}
\newcommand{\plotHeight}{0.7\columnwidth}
\newcommand{\pckTitle}{\textbf{TOPKIDS}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
        trim axis left,
        trim axis right,
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\LARGE Conformal distortion},
		xmin=0,
        xmax=2.0,
        ylabel near ticks,
        xtick={0, 0.5, 1.0, 1.5, 2.0},
	    ymin=0,
        ymax=1,
        ytick={0, 0.2, 0.40, 0.60, 0.80, 1.0}
	]
\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.004938903730362654 \\
0.02531645569620253 0.1757378876209259 \\
0.05063291139240506 0.21181704103946686 \\
0.0759493670886076 0.23938456177711487 \\
0.10126582278481013 0.2637030780315399 \\
0.12658227848101267 0.2849236726760864 \\
0.1518987341772152 0.3049609363079071 \\
0.17721518987341772 0.3233189284801483 \\
0.20253164556962025 0.3407827615737915 \\
0.22784810126582278 0.35687655210494995 \\
0.25316455696202533 0.37234053015708923 \\
0.27848101265822783 0.38740357756614685 \\
0.3037974683544304 0.4010189175605774 \\
0.3291139240506329 0.4150642454624176 \\
0.35443037974683544 0.42787882685661316 \\
0.37974683544303794 0.4408748745918274 \\
0.4050632911392405 0.45291849970817566 \\
0.43037974683544306 0.4649893641471863 \\
0.45569620253164556 0.4765799343585968 \\
0.4810126582278481 0.4876977503299713 \\
0.5063291139240507 0.49844157695770264 \\
0.5316455696202531 0.5088657140731812 \\
0.5569620253164557 0.5186998844146729 \\
0.5822784810126582 0.5283938646316528 \\
0.6075949367088608 0.5376816987991333 \\
0.6329113924050633 0.5470530390739441 \\
0.6582278481012658 0.5557247400283813 \\
0.6835443037974683 0.5638969540596008 \\
0.7088607594936709 0.5719779133796692 \\
0.7341772151898734 0.57987380027771 \\
0.7594936708860759 0.5870233178138733 \\
0.7848101265822784 0.5939636826515198 \\
0.810126582278481 0.6009550094604492 \\
0.8354430379746836 0.6080524921417236 \\
0.8607594936708861 0.6146326661109924 \\
0.8860759493670886 0.620901882648468 \\
0.9113924050632911 0.627285361289978 \\
0.9367088607594937 0.6332082748413086 \\
0.9620253164556962 0.6391209959983826 \\
0.9873417721518987 0.6449318528175354 \\
1.0126582278481013 0.6506702899932861 \\
1.0379746835443038 0.6559750437736511 \\
1.0632911392405062 0.6612461805343628 \\
1.0886075949367089 0.6664786338806152 \\
1.1139240506329113 0.671680748462677 \\
1.139240506329114 0.6764622926712036 \\
1.1645569620253164 0.681257963180542 \\
1.1898734177215189 0.6858209371566772 \\
1.2151898734177216 0.6904473304748535 \\
1.240506329113924 0.6950247287750244 \\
1.2658227848101267 0.6993535161018372 \\
1.2911392405063291 0.70381760597229 \\
1.3164556962025316 0.7080004811286926 \\
1.3417721518987342 0.7121146321296692 \\
1.3670886075949367 0.715890109539032 \\
1.3924050632911391 0.7195627093315125 \\
1.4177215189873418 0.7237663865089417 \\
1.4430379746835442 0.7274284362792969 \\
1.4683544303797469 0.7309391498565674 \\
1.4936708860759493 0.7344943284988403 \\
1.5189873417721518 0.7380553483963013 \\
1.5443037974683544 0.7415000200271606 \\
1.5696202531645569 0.7446002960205078 \\
1.5949367088607596 0.7478808760643005 \\
1.620253164556962 0.7510770559310913 \\
1.6455696202531644 0.7538937330245972 \\
1.6708860759493671 0.7568690180778503 \\
1.6962025316455696 0.7596294283866882 \\
1.7215189873417722 0.7624660134315491 \\
1.7468354430379747 0.7651635408401489 \\
1.7721518987341771 0.7681592702865601 \\
1.7974683544303798 0.7708362340927124 \\
1.8227848101265822 0.7734546065330505 \\
1.8481012658227849 0.7760469913482666 \\
1.8734177215189873 0.7784927487373352 \\
1.8987341772151898 0.780979573726654 \\
1.9240506329113924 0.7833769917488098 \\
1.9493670886075949 0.7855141162872314 \\
1.9746835443037973 0.7878464460372925 \\
2.0 0.7900725603103638 \\
    };
\addlegendentry{\textcolor{black}{HybridFMap (AUC: {0.59})}}    



\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.0034060648176819086 \\
0.02531645569620253 0.13011816143989563 \\
0.05063291139240506 0.1694672405719757 \\
0.0759493670886076 0.2028014361858368 \\
0.10126582278481013 0.23265673220157623 \\
0.12658227848101267 0.25901302695274353 \\
0.1518987341772152 0.28368282318115234 \\
0.17721518987341772 0.3063332736492157 \\
0.20253164556962025 0.3284175992012024 \\
0.22784810126582278 0.34913453459739685 \\
0.25316455696202533 0.3686974346637726 \\
0.27848101265822783 0.3870926797389984 \\
0.3037974683544304 0.4040910601615906 \\
0.3291139240506329 0.4208691716194153 \\
0.35443037974683544 0.436421662569046 \\
0.37974683544303794 0.4515388011932373 \\
0.4050632911392405 0.4663015604019165 \\
0.43037974683544306 0.48024025559425354 \\
0.45569620253164556 0.49334394931793213 \\
0.4810126582278481 0.5060240626335144 \\
0.5063291139240507 0.5183156132698059 \\
0.5316455696202531 0.5301357507705688 \\
0.5569620253164557 0.5413326025009155 \\
0.5822784810126582 0.5522223114967346 \\
0.6075949367088608 0.5620368719100952 \\
0.6329113924050633 0.5721414089202881 \\
0.6582278481012658 0.5819132924079895 \\
0.6835443037974683 0.5906693339347839 \\
0.7088607594936709 0.5995997786521912 \\
0.7341772151898734 0.6080589294433594 \\
0.7594936708860759 0.61612868309021 \\
0.7848101265822784 0.6240532994270325 \\
0.810126582278481 0.6314826011657715 \\
0.8354430379746836 0.6390403509140015 \\
0.8607594936708861 0.6462010145187378 \\
0.8860759493670886 0.6530924439430237 \\
0.9113924050632911 0.6599744558334351 \\
0.9367088607594937 0.6661155819892883 \\
0.9620253164556962 0.6726237535476685 \\
0.9873417721518987 0.6784862875938416 \\
1.0126582278481013 0.6843080520629883 \\
1.0379746835443038 0.6899078488349915 \\
1.0632911392405062 0.6956289410591125 \\
1.0886075949367089 0.7010449171066284 \\
1.1139240506329113 0.7063441276550293 \\
1.139240506329114 0.711726188659668 \\
1.1645569620253164 0.7166305184364319 \\
1.1898734177215189 0.7211223840713501 \\
1.2151898734177216 0.7258199453353882 \\
1.240506329113924 0.7302731275558472 \\
1.2658227848101267 0.7345548868179321 \\
1.2911392405063291 0.7389596700668335 \\
1.3164556962025316 0.7428778409957886 \\
1.3417721518987342 0.746584415435791 \\
1.3670886075949367 0.7506034970283508 \\
1.3924050632911391 0.7543914318084717 \\
1.4177215189873418 0.7579189538955688 \\
1.4430379746835442 0.7615126371383667 \\
1.4683544303797469 0.7649039030075073 \\
1.4936708860759493 0.7685193419456482 \\
1.5189873417721518 0.7717331051826477 \\
1.5443037974683544 0.775077223777771 \\
1.5696202531645569 0.7780293822288513 \\
1.5949367088607596 0.7809998989105225 \\
1.620253164556962 0.7840025424957275 \\
1.6455696202531644 0.7869120240211487 \\
1.6708860759493671 0.789473295211792 \\
1.6962025316455696 0.7922406792640686 \\
1.7215189873417722 0.7949410080909729 \\
1.7468354430379747 0.7976735830307007 \\
1.7721518987341771 0.8002590537071228 \\
1.7974683544303798 0.8029475212097168 \\
1.8227848101265822 0.8053112030029297 \\
1.8481012658227849 0.8076750636100769 \\
1.8734177215189873 0.8099522590637207 \\
1.8987341772151898 0.812364399433136 \\
1.9240506329113924 0.8145538568496704 \\
1.9493670886075949 0.8168721199035645 \\
1.9746835443037973 0.8189916014671326 \\
2.0 0.8210799098014832 \\
    };
\addlegendentry{\textcolor{black}{\textbf{Ours (AUC: 0.62)}}}    


\end{axis}
\end{tikzpicture}

==> figs/tikz/pck/dt4d_inter_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{0.6\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\pckTitle}{\textbf{DT4D-H inter-class}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\normalsize},
    tick label style = {font=\normalsize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\large Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.04701138045313379 \\
0.005128205128205128 0.053861433603601724 \\
0.010256410256410256 0.1139123955228547 \\
0.015384615384615385 0.23107718281676637 \\
0.020512820512820513 0.3554117598015716 \\
0.02564102564102564 0.462032536423703 \\
0.03076923076923077 0.5528308356087291 \\
0.035897435897435895 0.6312898889051004 \\
0.041025641025641026 0.6968645392583946 \\
0.046153846153846156 0.7502370927736207 \\
0.05128205128205128 0.792261604518832 \\
0.05641025641025641 0.8256408278967005 \\
0.06153846153846154 0.8527653875815495 \\
0.06666666666666667 0.8751245388415282 \\
0.07179487179487179 0.893232069533318 \\
0.07692307692307693 0.9081525522646268 \\
0.08205128205128205 0.9205471371698939 \\
0.08717948717948718 0.9305300456468725 \\
0.09230769230769231 0.938700523167351 \\
0.09743589743589744 0.9453941471955312 \\
0.10256410256410256 0.9507756841820039 \\
0.1076923076923077 0.9553523563374117 \\
0.11282051282051282 0.9593297830210309 \\
0.11794871794871795 0.9626730516705921 \\
0.12307692307692308 0.9655646455593305 \\
0.1282051282051282 0.9680355170185714 \\
0.13333333333333333 0.9700320987139671 \\
0.13846153846153847 0.9717514642432833 \\
0.14358974358974358 0.9732730266586073 \\
0.14871794871794872 0.9746756779290077 \\
0.15384615384615385 0.9760236154824187 \\
0.15897435897435896 0.9772058486358046 \\
0.1641025641025641 0.9782753194238906 \\
0.16923076923076924 0.9791223919794901 \\
0.17435897435897435 0.9798745232090377 \\
0.1794871794871795 0.9804733518144111 \\
0.18461538461538463 0.9810215311503429 \\
0.18974358974358974 0.9814875878024887 \\
0.19487179487179487 0.9819249848885925 \\
0.2 0.9823433103362028 \\
    };
\addlegendentry{\textcolor{black}{ULRSSM: {0.76}}}    

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.06155439064551765 \\
0.005128205128205128 0.07071826083331596 \\
0.010256410256410256 0.14995622902640848 \\
0.015384615384615385 0.2938760239281322 \\
0.020512820512820513 0.4394918398399233 \\
0.02564102564102564 0.5550157367071722 \\
0.03076923076923077 0.6482182087250141 \\
0.035897435897435895 0.7227372490985263 \\
0.041025641025641026 0.7811561790024387 \\
0.046153846153846156 0.8253345352981637 \\
0.05128205128205128 0.8574770202388644 \\
0.05641025641025641 0.88130885632699 \\
0.06153846153846154 0.9000991099902036 \\
0.06666666666666667 0.9152065573087105 \\
0.07179487179487179 0.92723982324864 \\
0.07692307692307693 0.9368071159097068 \\
0.08205128205128205 0.9444119057048169 \\
0.08717948717948718 0.9504082164370428 \\
0.09230769230769231 0.9552934739562707 \\
0.09743589743589744 0.9594963211538863 \\
0.10256410256410256 0.9630867915876358 \\
0.1076923076923077 0.9661820247201784 \\
0.11282051282051282 0.9688538257915251 \\
0.11794871794871795 0.9711326260499823 \\
0.12307692307692308 0.9729538112012006 \\
0.1282051282051282 0.9743918961168894 \\
0.13333333333333333 0.9755593305125373 \\
0.13846153846153847 0.9765688767534444 \\
0.14358974358974358 0.9774401275611231 \\
0.14871794871794872 0.9781495299831169 \\
0.15384615384615385 0.9787743085228339 \\
0.15897435897435896 0.9793231131583884 \\
0.1641025641025641 0.9798330450007295 \\
0.16923076923076924 0.980279508931363 \\
0.17435897435897435 0.9806740729933093 \\
0.1794871794871795 0.9810522750484607 \\
0.18461538461538463 0.9813998374220981 \\
0.18974358974358974 0.9817439606478104 \\
0.19487179487179487 0.9820532755278572 \\
0.2 0.9823867686599829 \\
    };
\addlegendentry{\textcolor{black}{HybridFMap: {0.83}}}  

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.056241011317923174 \\
0.005128205128205128 0.06322310690539217 \\
0.010256410256410256 0.1304731433812035 \\
0.015384615384615385 0.2644273297621777 \\
0.020512820512820513 0.4064219313421014 \\
0.02564102564102564 0.5244795422806762 \\
0.03076923076923077 0.6243088354836692 \\
0.035897435897435895 0.7062113095858432 \\
0.041025641025641026 0.7707888154740813 \\
0.046153846153846156 0.8201173478958668 \\
0.05128205128205128 0.8559991245805282 \\
0.05641025641025641 0.8821035079308835 \\
0.06153846153846154 0.9021178898222064 \\
0.06666666666666667 0.9175645621860474 \\
0.07179487179487179 0.9296509785939095 \\
0.07692307692307693 0.9393347854180129 \\
0.08205128205128205 0.9472767159263814 \\
0.08717948717948718 0.9537962982262334 \\
0.09230769230769231 0.9591575129749672 \\
0.09743589743589744 0.9634976134397732 \\
0.10256410256410256 0.9670864164078621 \\
0.1076923076923077 0.9700290764324572 \\
0.11282051282051282 0.9724614919648998 \\
0.11794871794871795 0.9743974195968902 \\
0.12307692307692308 0.9760473768680826 \\
0.1282051282051282 0.9773637367905454 \\
0.13333333333333333 0.9784436292390104 \\
0.13846153846153847 0.979383141922171 \\
0.14358974358974358 0.9802091627238052 \\
0.14871794871794872 0.9809267982574984 \\
0.15384615384615385 0.9816204639723201 \\
0.15897435897435896 0.982257644287888 \\
0.1641025641025641 0.9829242136857244 \\
0.16923076923076924 0.9835815078058237 \\
0.17435897435897435 0.9842477645538488 \\
0.1794871794871795 0.984936219438481 \\
0.18461538461538463 0.9856608374846281 \\
0.18974358974358974 0.9863849344477562 \\
0.19487179487179487 0.9871249765512642 \\
0.2 0.9878479271317506 \\
    };
\addlegendentry{\textcolor{black}{\textbf{Ours: 0.84}}}  

\end{axis}
\end{tikzpicture}

==> figs/tikz/pck/smal_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{0.6\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\pckTitle}{\textbf{SMAL}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\normalsize},
    tick label style = {font=\normalsize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\large Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.11676459244021599 \\
0.005128205128205128 0.1284462586783235 \\
0.010256410256410256 0.19742735921830804 \\
0.015384615384615385 0.3016803805605554 \\
0.020512820512820513 0.4004879146310105 \\
0.02564102564102564 0.4844613011056827 \\
0.03076923076923077 0.5645950115710979 \\
0.035897435897435895 0.6353567755206994 \\
0.041025641025641026 0.6932032656209822 \\
0.046153846153846156 0.7420095140138853 \\
0.05128205128205128 0.7837258935458987 \\
0.05641025641025641 0.8194902288506043 \\
0.06153846153846154 0.8500758549755721 \\
0.06666666666666667 0.8759244021599383 \\
0.07179487179487179 0.8976028542041656 \\
0.07692307692307693 0.9156139110311134 \\
0.08205128205128205 0.9299607868346619 \\
0.08717948717948718 0.9414746721522242 \\
0.09230769230769231 0.9505406274106454 \\
0.09743589743589744 0.9572711493957315 \\
0.10256410256410256 0.9625649267163795 \\
0.1076923076923077 0.966580097711494 \\
0.11282051282051282 0.9697222936487528 \\
0.11794871794871795 0.97209629724865 \\
0.12307692307692308 0.9740029570583698 \\
0.1282051282051282 0.9757431216250965 \\
0.13333333333333333 0.9772319362303934 \\
0.13846153846153847 0.9784874003599897 \\
0.14358974358974358 0.9796020827976344 \\
0.14871794871794872 0.9805920545127282 \\
0.15384615384615385 0.9814637438930316 \\
0.15897435897435896 0.9822370789406017 \\
0.1641025641025641 0.9829461301105683 \\
0.16923076923076924 0.9835568269478014 \\
0.17435897435897435 0.9841064541013114 \\
0.1794871794871795 0.9846194394445873 \\
0.18461538461538463 0.9850681409102597 \\
0.18974358974358974 0.9855901259964001 \\
0.19487179487179487 0.9859880431987658 \\
0.2 0.9863743893031628 \\
    };
\addlegendentry{\textcolor{black}{ULRSSM: {0.82}}}    

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.13191823090768834 \\
0.005128205128205128 0.14485921830804835 \\
0.010256410256410256 0.23045127282077654 \\
0.015384615384615385 0.3667967343790177 \\
0.020512820512820513 0.48424016456672664 \\
0.02564102564102564 0.5758440473129339 \\
0.03076923076923077 0.656398817176652 \\
0.035897435897435895 0.7204557726922088 \\
0.041025641025641026 0.7688332476214965 \\
0.046153846153846156 0.8072904345590126 \\
0.05128205128205128 0.8391803805605554 \\
0.05641025641025641 0.8656897660066856 \\
0.06153846153846154 0.8882874775006429 \\
0.06666666666666667 0.9072139367446644 \\
0.07179487179487179 0.9226626382103369 \\
0.07692307692307693 0.935311776806377 \\
0.08205128205128205 0.9454525584983287 \\
0.08717948717948718 0.9537117510928259 \\
0.09230769230769231 0.9601555669838004 \\
0.09743589743589744 0.9654448444330161 \\
0.10256410256410256 0.9697698637181795 \\
0.1076923076923077 0.9732829776292106 \\
0.11282051282051282 0.9760343275906402 \\
0.11794871794871795 0.9782032656209823 \\
0.12307692307692308 0.9799845718693752 \\
0.1282051282051282 0.9814637438930316 \\
0.13333333333333333 0.982721136538956 \\
0.13846153846153847 0.9838538184623297 \\
0.14358974358974358 0.9848065055284134 \\
0.14871794871794872 0.9856344818719465 \\
0.15384615384615385 0.986377603497043 \\
0.15897435897435896 0.9870358704037028 \\
0.1641025641025641 0.9876182823347904 \\
0.16923076923076924 0.9881736950372847 \\
0.17435897435897435 0.9887014656724094 \\
0.1794871794871795 0.989134739007457 \\
0.18461538461538463 0.9895493700179995 \\
0.18974358974358974 0.989945358704037 \\
0.19487179487179487 0.9902995628696323 \\
0.2 0.9906299820005142 \\
    };
\addlegendentry{\textcolor{black}{HybridFMap: {0.85}}}  

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.15452622782206224 \\
0.005128205128205128 0.1682019799434302 \\
0.010256410256410256 0.27031884803291334 \\
0.015384615384615385 0.43024235021856516 \\
0.020512820512820513 0.5598463615325276 \\
0.02564102564102564 0.6604004885574698 \\
0.03076923076923077 0.7459237593211623 \\
0.035897435897435895 0.8097036513242479 \\
0.041025641025641026 0.8538557469786577 \\
0.046153846153846156 0.8853567755206994 \\
0.05128205128205128 0.9085066855232707 \\
0.05641025641025641 0.9262824633581898 \\
0.06153846153846154 0.9404178452044227 \\
0.06666666666666667 0.9511616096682952 \\
0.07179487179487179 0.9595930830547699 \\
0.07692307692307693 0.9660368989457444 \\
0.08205128205128205 0.9711326819233737 \\
0.08717948717948718 0.975146567240936 \\
0.09230769230769231 0.9782392645924403 \\
0.09743589743589744 0.9808498328619182 \\
0.10256410256410256 0.9829165595268706 \\
0.1076923076923077 0.9846052969915146 \\
0.11282051282051282 0.9860021856518385 \\
0.11794871794871795 0.9871760092568784 \\
0.12307692307692308 0.988180766263821 \\
0.1282051282051282 0.9890498842890203 \\
0.13333333333333333 0.9898251478529185 \\
0.13846153846153847 0.990514271020828 \\
0.14358974358974358 0.9911326819233737 \\
0.14871794871794872 0.9916643095911546 \\
0.15384615384615385 0.9921361532527642 \\
0.15897435897435896 0.992555284134739 \\
0.1641025641025641 0.9929352018513756 \\
0.16923076923076924 0.9933009771149396 \\
0.17435897435897435 0.9936326819233736 \\
0.1794871794871795 0.9939637438930317 \\
0.18461538461538463 0.9942555926973515 \\
0.18974358974358974 0.9945255849832861 \\
0.19487179487179487 0.9947550784263307 \\
0.2 0.9949974286448958 \\
    };
\addlegendentry{\textcolor{black}{\textbf{Ours: 0.88}}}  

\end{axis}
\end{tikzpicture}


==> figs/tikz/pck/topkids_pck.tex <==
\newcommand{\pckLineWidth}{1pt}
\newcommand{\plotWidth}{0.6\columnwidth}
\newcommand{\plotHeight}{0.4\columnwidth}
\newcommand{\pckTitle}{\textbf{TOPKIDS}}
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT4}{RGB}{124,42,43}
\definecolor{cPLOT5}{RGB}{242,64,0}

\pgfplotsset{%
    label style = {font=\normalsize},
    tick label style = {font=\normalsize},
    title style =  {font=\normalsize},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\normalsize,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.55, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
		grid=major,
		title=\pckTitle,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
        xlabel={\large Mean Geodesic Error},
		xmin=0,
        xmax=0.2,
        ylabel near ticks,
        xtick={0, 0.05, 0.1, 0.15, 0.2},
	ymin=0,
        ymax=1,
        ytick={0.20, 0.40, 0.60, 0.80, 1.0}
	]

\addplot [color=cPLOT3, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.14454343501582903 \\
0.005128205128205128 0.18694511312532414 \\
0.010256410256410256 0.3017307439257545 \\
0.015384615384615385 0.3975021866509795 \\
0.020512820512820513 0.4773207526723584 \\
0.02564102564102564 0.5463066884428723 \\
0.03076923076923077 0.601294187765591 \\
0.035897435897435895 0.6439977398156247 \\
0.041025641025641026 0.6781636775986315 \\
0.046153846153846156 0.7064430735411361 \\
0.05128205128205128 0.7301440480521391 \\
0.05641025641025641 0.7500948193787589 \\
0.06153846153846154 0.7668217318275758 \\
0.06666666666666667 0.7816445163437648 \\
0.07179487179487179 0.7941490638037665 \\
0.07692307692307693 0.8053145294249688 \\
0.08205128205128205 0.8146029583646173 \\
0.08717948717948718 0.8225019931420433 \\
0.09230769230769231 0.8290696864381197 \\
0.09743589743589744 0.8347859404147283 \\
0.10256410256410256 0.8399874606209314 \\
0.1076923076923077 0.8450186929632411 \\
0.11282051282051282 0.8496667776117901 \\
0.11794871794871795 0.8539123636729544 \\
0.12307692307692308 0.8578096336488819 \\
0.1282051282051282 0.8614476016502443 \\
0.13333333333333333 0.8647875658897928 \\
0.13846153846153847 0.867817915831353 \\
0.14358974358974358 0.8707747323771412 \\
0.14871794871794872 0.8736657558846067 \\
0.15384615384615385 0.8762432949153592 \\
0.15897435897435896 0.8785189600055731 \\
0.1641025641025641 0.8803921265084022 \\
0.16923076923076924 0.8821220963984117 \\
0.17435897435897435 0.8837127398543265 \\
0.1794871794871795 0.8851872779484956 \\
0.18461538461538463 0.8866308546128661 \\
0.18974358974358974 0.8878538310899198 \\
0.19487179487179487 0.8891464707840208 \\
0.2 0.8902107699333556 \\
    };
\addlegendentry{\textcolor{black}{ULRSSM: {0.77}}}    

\addplot [color=cPLOT1, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.25525376761898866 \\
0.005128205128205128 0.2867686329754708 \\
0.010256410256410256 0.41845920444606133 \\
0.015384615384615385 0.5282252134403567 \\
0.020512820512820513 0.6109309327904763 \\
0.02564102564102564 0.6773431997089625 \\
0.03076923076923077 0.7268040838125904 \\
0.035897435897435895 0.7646970037076313 \\
0.041025641025641026 0.79246940623718 \\
0.046153846153846156 0.8138289226196466 \\
0.05128205128205128 0.830486171851416 \\
0.05641025641025641 0.8429133157369207 \\
0.06153846153846154 0.8534015000812738 \\
0.06666666666666667 0.8614205103991702 \\
0.07179487179487179 0.8687351481891433 \\
0.07692307692307693 0.8750706307617285 \\
0.08205128205128205 0.8808488075979348 \\
0.08717948717948718 0.8859497031572918 \\
0.09230769230769231 0.8905823070909414 \\
0.09743589743589744 0.894688566718011 \\
0.10256410256410256 0.8983304048980982 \\
0.1076923076923077 0.9011749862608656 \\
0.11282051282051282 0.9039576447640352 \\
0.11794871794871795 0.9063223239649207 \\
0.12307692307692308 0.9087605365615784 \\
0.1282051282051282 0.9107923803921265 \\
0.13333333333333333 0.9127661715418018 \\
0.13846153846153847 0.9146702994744297 \\
0.14358974358974358 0.9165279852623595 \\
0.14871794871794872 0.91809927782465 \\
0.15384615384615385 0.9196202580635173 \\
0.15897435897435896 0.9209632100810415 \\
0.1641025641025641 0.9223293831709148 \\
0.16923076923076924 0.9236258930437408 \\
0.17435897435897435 0.9247830764824719 \\
0.1794871794871795 0.925944130099928 \\
0.18461538461538463 0.9273257839047008 \\
0.18974358974358974 0.9286106832413521 \\
0.19487179487179487 0.9298530106120301 \\
0.2 0.9311843520933797 \\
    };
\addlegendentry{\textcolor{black}{HybridFMap: {0.82}}}  

\addplot [color=cPLOT5, smooth, line width=\pckLineWidth]
table[row sep=crcr]{%
0.0 0.25377922952481946 \\
0.005128205128205128 0.2865441626094293 \\
0.010256410256410256 0.42879645182014503 \\
0.015384615384615385 0.5508773695169243 \\
0.020512820512820513 0.6411531584528574 \\
0.02564102564102564 0.7172563528983769 \\
0.03076923076923077 0.7749413667923185 \\
0.035897435897435895 0.8173894870465118 \\
0.041025641025641026 0.8495158406415209 \\
0.046153846153846156 0.874215321263536 \\
0.05128205128205128 0.8941002995518333 \\
0.05641025641025641 0.9089230840680222 \\
0.06153846153846154 0.9209361188299676 \\
0.06666666666666667 0.9306386568931754 \\
0.07179487179487179 0.9383712739854326 \\
0.07692307692307693 0.9449234865666096 \\
0.08205128205128205 0.9503959192835525 \\
0.08717948717948718 0.9544092946212256 \\
0.09230769230769231 0.9580240415502388 \\
0.09743589743589744 0.9612091986407932 \\
0.10256410256410256 0.9638525307098682 \\
0.1076923076923077 0.9663604065235732 \\
0.11282051282051282 0.9684851346435178 \\
0.11794871794871795 0.9701299606015806 \\
0.12307692307692308 0.9716006285170249 \\
0.1282051282051282 0.972680408381259 \\
0.13333333333333333 0.9737060057433452 \\
0.13846153846153847 0.9745729257777124 \\
0.14358974358974358 0.9752424666971121 \\
0.14871794871794872 0.9759274883314112 \\
0.15384615384615385 0.976511885318864 \\
0.15897435897435896 0.9771427244510151 \\
0.1641025641025641 0.9776458476852461 \\
0.16923076923076924 0.9780096444853823 \\
0.17435897435897435 0.9783966623578677 \\
0.1794871794871795 0.978652094153708 \\
0.18461538461538463 0.978810771481427 \\
0.18974358974358974 0.9789617084516963 \\
0.19487179487179487 0.9790932945283414 \\
0.2 0.9792945438220337 \\
    };
\addlegendentry{\textcolor{black}{\textbf{Ours: 0.89}}}  

\end{axis}
\end{tikzpicture}
